Parabolic free boundary phase transition and mean curvature flow

The parabolic Allen--Cahn equation can be considered as a "diffuse" mean curvature flow. In this work, we consider the parabolic free boundary Allen--Cahn equation $\partial_t u=\Delta u$ in $\{|u|<1\}$ with the free boundary condition $|\nabla u|=1/\varepsilon$ on $\partial\{|u|<1\}$, and show that the interface satisfies an interior parabolic $C^{2,\alpha}$ estimate uniform in $\varepsilon$ and in time, under the uniformly bounded curvature assumption. We also show that the normal velocity $v$ and mean curvature $H$ of the level surfaces satisfy $|v+H|\lesssim\varepsilon$, so that the interface evolves by "almost" mean curvature flow. Our argument is based on the discrepancy--curvature relation established in the first author's previous work and extended here to the parabolic setting.

==> Figures/AllenCahnComparison.tex <==
% Adapted from the potential and interface drawings in the thesis
% and defense presentation.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,font=\small]
\path[use as bounding box] (-2.1,-7.85) rectangle (12.4,3.15);

\node[font=\small\bfseries] at (5.1,2.9) {Classical Allen--Cahn};
\node at (0,2.25) {Potential};
\node at (5.1,2.25) {Model solution};
\node at (10.2,2.25) {One-dimensional profile};

% Classical double-well potential.
\begin{scope}
  \draw[->] (-1.6,-0.75) -- (1.6,-0.75) node[right] {$u$};
  \draw[->] (0,-0.85) -- (0,1.1);
  \draw[thick,domain=-1.2:1.2,smooth,samples=80]
    plot (\x,{-0.75+1.4*(1-\x*\x/1.44)^2});
  \fill (-1.2,-0.75) circle (1.2pt);
  \fill (1.2,-0.75) circle (1.2pt);
  \node[below] at (-1.2,-0.8) {$-1$};
  \node[below] at (1.2,-0.8) {$1$};
  \node at (0,-1.7) {$W_2(u)=\dfrac{(1-u^2)^2}{4}$};
\end{scope}

% Classical diffuse interface.
\begin{scope}[shift={(5.1,0)},scale=1.7]
  \begin{scope}
    \clip (0,0) circle (1);
    \fill[gray!14]
      (-1,0.21) .. controls (-0.33,0.41) and (0.33,-0.09) .. (1,0.21)
      -- (1,-0.11) .. controls (0.33,-0.41) and (-0.33,0.09) .. (-1,-0.11) -- cycle;
    \draw[gray!70] (-1,0.13) .. controls (-0.33,0.33) and (0.33,-0.17) .. (1,0.13);
    \draw[thick] (-1,0.05) .. controls (-0.33,0.25) and (0.33,-0.25) .. (1,0.05);
    \draw[gray!70] (-1,-0.03) .. controls (-0.33,0.17) and (0.33,-0.33) .. (1,-0.03);
  \end{scope}
  \draw (0,0) circle (1);
  \node at (0,0.67) {$u\approx1$};
  \node at (0,-0.62) {$u\approx-1$};
  \node[fill=white,inner sep=1pt] at (-0.45,0.40) {$u=0$};
  \draw[->] (-0.45,0.27) -- (-0.40,0.09);
  \draw[decorate,decoration={brace,amplitude=3pt}] (1.09,0.21) -- (1.09,-0.11);
  \node[right] at (1.18,0.05) {$O(\eps)$};
  \node at (0,-1.23) {$B_1$};
\end{scope}

% Classical one-dimensional profile.
\begin{scope}[shift={(10.2,0)}]
  \draw[->] (-1.6,0) -- (1.65,0) node[right] {$\tau$};
  \draw[->] (0,-1.02) -- (0,1.12) node[above] {$u(\tau)$};
  \draw[dashed,gray] (-1.5,0.85) -- (1.5,0.85);
  \draw[dashed,gray] (-1.5,-0.85) -- (1.5,-0.85);
  \node[left] at (-1.5,0.85) {$1$};
  \node[left] at (-1.5,-0.85) {$-1$};
  \draw[thick,domain=-1.5:1.5,smooth,samples=100]
    plot (\x,{0.85*tanh(2.5*\x)});
  \draw[decorate,decoration={brace,amplitude=3pt,mirror}]
    (-0.45,-1.14) -- (0.45,-1.14);
  \node[below,font=\footnotesize] at (0,-1.21) {$O(\eps)$};
\end{scope}

\node[font=\small\bfseries] at (5.1,-2.9) {Free boundary Allen--Cahn};

% Indicator potential.
\begin{scope}[shift={(0,-5.4)}]
  \draw[->] (-1.6,-0.75) -- (1.6,-0.75) node[right] {$u$};
  \draw[->] (0,-0.85) -- (0,1.1);
  \draw[thick] (-1.2,0.65) -- (1.2,0.65);
  \draw[densely dotted] (-1.2,-0.75) -- (-1.2,0.65);
  \draw[densely dotted] (1.2,-0.75) -- (1.2,0.65);
  \fill (-1.2,-0.75) circle (1.2pt);
  \fill (1.2,-0.75) circle (1.2pt);
  \filldraw[fill=white] (-1.2,0.65) circle (1.5pt);
  \filldraw[fill=white] (1.2,0.65) circle (1.5pt);
  \node[below] at (-1.2,-0.8) {$-1$};
  \node[below] at (1.2,-0.8) {$1$};
  \node at (0,-1.7) {$W_0(u)=\chi_{(-1,1)}(u)$};
\end{scope}

% Free boundary interface.
\begin{scope}[shift={(5.1,-5.4)},scale=1.7]
  \begin{scope}
    \clip (0,0) circle (1);
    \fill[gray!14]
      (-1,0.18) .. controls (-0.33,0.38) and (0.33,-0.12) .. (1,0.18)
      -- (1,-0.08) .. controls (0.33,-0.38) and (-0.33,0.12) .. (-1,-0.08) -- cycle;
    \draw[thick] (-1,0.18) .. controls (-0.33,0.38) and (0.33,-0.12) .. (1,0.18);
    \draw[densely dotted] (-1,0.05) .. controls (-0.33,0.25) and (0.33,-0.25) .. (1,0.05);
    \draw[thick] (-1,-0.08) .. controls (-0.33,0.12) and (0.33,-0.38) .. (1,-0.08);
  \end{scope}
  \draw (0,0) circle (1);
  \node at (0,0.67) {$u=1$};
  \node at (0,-0.62) {$u=-1$};
  \node[fill=white,inner sep=1pt] at (-0.45,0.40) {$u=0$};
  \draw[->] (-0.45,0.27) -- (-0.40,0.09);
  \draw[decorate,decoration={brace,amplitude=3pt}] (1.09,0.18) -- (1.09,-0.08);
  \node[right] at (1.18,0.05) {$O(\eps)$};
  \node at (0,-1.23) {$B_1$};
\end{scope}

% Free boundary one-dimensional profile.
\begin{scope}[shift={(10.2,-5.4)}]
  \draw[->] (-1.6,0) -- (1.65,0) node[right] {$\tau$};
  \draw[->] (0,-1.02) -- (0,1.12) node[above] {$u(\tau)$};
  \draw[dashed,gray] (-1.5,0.85) -- (1.5,0.85);
  \draw[dashed,gray] (-1.5,-0.85) -- (1.5,-0.85);
  \node[left] at (-1.5,0.85) {$1$};
  \node[left] at (-1.5,-0.85) {$-1$};
  \draw[thick] (-1.5,-0.85) -- (-0.45,-0.85) -- (0.45,0.85) -- (1.5,0.85);
  \draw[decorate,decoration={brace,amplitude=3pt,mirror}]
    (-0.45,-1.14) -- (0.45,-1.14);
  \node[below,font=\footnotesize] at (0,-1.21) {$O(\eps)$};
\end{scope}
\end{tikzpicture}


==> Figures/LevelSetFlow.tex <==
% Adapted from the ODE figure in thesis Chapter 5 (dc:fig:LevelSetFlow).
% The free boundaries are equal normal offsets of the zero level.
\begin{tikzpicture}[scale=18.5, line cap=round, every node/.style={font=\small}]
    \coordinate (flow-lower) at (0.83627406,-0.08066116);
    \coordinate (flow-upper) at (0.89239301,0.00549846);
    \coordinate (flow-start) at (0.86573639,-0.03837130);
    \begin{scope}
        \clip (.64,-.13) rectangle (1.025,.12);
        \begin{scope}
            \clip (0,0) circle (1);
            \fill[gray!14]
                plot[smooth,variable=\t,domain=.55:1.10,samples=121]
                    ({\t+0.05*.6*(1-tanh((\t-.79)/.1)^2)/sqrt(1+.36*(1-tanh((\t-.79)/.1)^2)^2)},{-.06*tanh((\t-.79)/.1)+0.05/sqrt(1+.36*(1-tanh((\t-.79)/.1)^2)^2)})
                -- plot[smooth,variable=\t,domain=1.10:.55,samples=121]
                    ({\t-0.05*.6*(1-tanh((\t-.79)/.1)^2)/sqrt(1+.36*(1-tanh((\t-.79)/.1)^2)^2)},{-.06*tanh((\t-.79)/.1)-0.05/sqrt(1+.36*(1-tanh((\t-.79)/.1)^2)^2)}) -- cycle;
            \draw[thick] plot[smooth,variable=\t,domain=.55:1.10,samples=121]
                ({\t+0.05*.6*(1-tanh((\t-.79)/.1)^2)/sqrt(1+.36*(1-tanh((\t-.79)/.1)^2)^2)},{-.06*tanh((\t-.79)/.1)+0.05/sqrt(1+.36*(1-tanh((\t-.79)/.1)^2)^2)});
            \draw[gray!65,densely dotted]
                plot[smooth,variable=\t,domain=.55:1.10,samples=121]
                    (\t,{-.06*tanh((\t-.79)/.1)});
            \draw[thick] plot[smooth,variable=\t,domain=.55:1.10,samples=121]
                ({\t-0.05*.6*(1-tanh((\t-.79)/.1)^2)/sqrt(1+.36*(1-tanh((\t-.79)/.1)^2)^2)},{-.06*tanh((\t-.79)/.1)-0.05/sqrt(1+.36*(1-tanh((\t-.79)/.1)^2)^2)});
            \draw[very thick,->] (flow-lower)
                .. controls (0.85500000,-0.03430020) and (0.87800000,-0.04238516) .. (flow-upper);
            \fill (flow-lower) circle (.003);
            \fill (flow-upper) circle (.003);
            \fill (flow-start) circle (.003);
        \end{scope}
        \draw[dashed] (0,0) circle (.875);
        \draw[thick] (0,0) circle (1);
    \end{scope}

    \node[left] at (.635,0.10457655) {$u=1$};
    \node[left,gray!65!black] at (.635,0.05430890) {$u=0$};
    \node[left] at (.635,0.00398317) {$u=-1$};
    \node[above,fill=white,inner sep=1pt] at (.86673,.12)
        {$\partial B_{\frac{7}{8}}$};
    \node[above,fill=white,inner sep=1pt] at (.99277,.12)
        {$\partial B_1$};
    \node[above left,inner sep=2pt] at (flow-start) {$x$};

    \draw[decorate,decoration={brace,amplitude=3.5pt,mirror,raise=9pt}]
        (flow-lower) -- (flow-upper)
        node[midway,right=16pt,yshift=-6pt,align=center,fill=gray!14,
             inner sep=1pt,font=\footnotesize]
        {$\operatorname{Length}(\gamma_x)$\\[-1pt] $\leq4\eps<\frac18$};

    \draw[<->] ({.875*cos(-7.1)},{.875*sin(-7.1)})
        -- ({cos(-7.1)},{sin(-7.1)})
        node[midway,below=3pt] {$\frac18$};
\end{tikzpicture}


==> Figures/ParabolicBarrier.tex <==
% Schematic comparison, adapted from the thesis and defense barrier figures.
\begin{tikzpicture}[
    x=3.5cm,
    y=1.35cm,
    every node/.style={font=\small},
    barrier/.style={black,densely dotted,line width=.9pt},
    discrepancy/.style={black,line width=1.1pt}
]
    \path[fill=white]
        plot[smooth,domain=-1:1,samples=161]
            (\x,{1-\x*\x})
        -- plot[smooth,domain=1:-1,samples=161]
            (\x,{-(1-\x*\x)})
        -- cycle;

    \draw[barrier]
        plot[smooth,domain=-1:1,samples=161]
            (\x,{1-\x*\x});
    \draw[barrier]
        plot[smooth,domain=-1:1,samples=161]
            (\x,{-(1-\x*\x)});
    \draw[discrepancy]
        plot[smooth,domain=-1:1,samples=361]
            (\x,{(1-\x*\x)*(.48*sin(630*\x)
                +.12*sin(270*\x)+.06*sin(90*\x))});

    \draw[->,semithick] (-1.08,0) -- (1.10,0) node[right] {$u$};
    \draw (-1,.035) -- (-1,-.035) node[below] {$-1$};
    \draw (0,.035) -- (0,-.035) node[below] {$0$};
    \draw (1,.035) -- (1,-.035) node[below] {$1$};

    \draw[barrier] (.58,.6636) -- (.73,1.00);
    \node[anchor=west] at (.75,1.00)
        {$C(n)\eps^2\eta^2(1-u^2)$};
    \draw[barrier] (.58,-.6636) -- (.73,-1.00);
    \node[anchor=west] at (.75,-1.00)
        {$-C(n)\eps^2\eta^2(1-u^2)$};
    \draw[discrepancy] (-.47,1.25) -- (-.31,1.25);
    \node[anchor=west] at (-.28,1.25) {$\phi-\log\eps$};
\end{tikzpicture}

